Large deviations of one-hidden-layer neural networks

We study large deviations in the context of stochastic gradient descent for one-hidden-layer neural networks with quadratic loss. We derive a quenched large deviation principle, where we condition on an initial weight measure, and an annealed large deviation principle for the empirical weight evolution during training when letting the number of neurons and the number of training iterations simultaneously tend to infinity. The weight evolution is treated as an interacting dynamic particle system. The distinctive aspect compared to prior work on interacting particle systems lies in the discrete particle updates, simultaneously with a growing number of particles.

==> tikz_neural_network.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=0.55cm, text width=0.55cm, inner sep=0, outer sep=0, align=center},
    dot/.style={circle, draw, fill, inner sep=0, outer sep=0, minimum size=0.5mm},
    weight/.style={sloped, anchor=south, font=\footnotesize, auto=false, inner sep=1pt}
]

% Input layer
\node[neuron] (input1) {$I_1$};
\node[neuron, below=0.4cm of input1] (input2) {$I_2$};
\node[dot, below=0.4cm of input2] (inputdot1) {};
\node[dot, below=0.1cm of inputdot1] (inputdot2) {};
\node[dot, below=0.1cm of inputdot2] (inputdot3) {};
\node[neuron, below=0.4cm of inputdot3] (input3) {$I_{d'}$};

% Hidden layer
\node[neuron, above right=1cm and 3.5cm of input1] (hidden1) {$H_1$};
\node[neuron, below=0.3cm of hidden1] (hidden2) {$H_2$};
\node[neuron, below=0.3cm of hidden2] (hidden3) {$H_3$};
\node[neuron, below=0.3cm of hidden3] (hidden4) {$H_4$};
\node[neuron, below right=1cm and 3.5cm of input3] (hidden5) {$H_n$};
\coordinate (middledots) at ($(hidden4)!0.5!(hidden5)$);
\node[dot] (hiddendot1) at ($(hidden4)!0.5!(hidden5)$) {};
\node[dot, above=0.1cm of hiddendot1] (hiddendot2) {};
\node[dot, below=0.1cm of hiddendot1] (hiddendot3) {};


% Output layer
\coordinate (hiddenmiddle) at ($(hidden1)!0.5!(hidden5)$);
\node[neuron, right=3.5cm of hiddenmiddle] (output) {O};

% Input layer -stealth Hidden layer connections -stealth Output layer connections
\foreach \i in {2,3,4,5}
    \draw[-stealth, black!30] (hidden\i) -- (output);
    
\foreach \i in {1,2,3}
    \foreach \j in {2,3,4,5}
        \draw[-stealth, black!30] (input\i) -- (hidden\j);


\path (input1) -- (hidden1) node[pos=0.5, inner sep=0] (node1){$w_1^{1,n}$}[behind path];

\path (input2) -- (hidden1) node[pos=0.5, inner sep=-0.6pt] (node2){$w_2^{1,n}$}[behind path];
        
\path (input3) -- (hidden1) node[pos=0.5, inner sep=0] (node3){$w_{d'}^{1,n}$}[behind path];
        
    
\path (hidden1) -- (output)
          node[pos=0.5, inner sep=0] (node4){$c^{1,n}$}[behind path];

\foreach \i in {1,2}
    \foreach \j in {1}
    	\path (input\i) edge[-stealth, to path=--(node\i)--(\tikztotarget)] (hidden\j);
    	
\path (input3) edge[-stealth, to path=--(node3)--(\tikztotarget)] (hidden1);

\path (hidden1) edge[-stealth, to path=--(node4)--(\tikztotarget)] (output);
\end{tikzpicture}

